On the homotopy type of the iterated clique graphs of low degree

To any simple graph \(G\), the clique graph operator \(K\) assigns the graph \(K(G)\) which is the intersection graph of the maximal complete subgraphs of \(G\). The iterated clique graphs are defined by \(K^{0}(G)=G\) and \(K^{n}(G)=K(K^{n-1}(G))\) for \(n\geq 1\). We associate topological concepts to graphs by means of the simplicial complex \(\mathrm{Cl}(G)\) of complete subgraphs of \(G\). Hence we say that the graphs \(G_{1}\) and \(G_{2}\) are homotopic whenever \(\mathrm{Cl}(G_{1})\) and \(\mathrm{Cl}(G_{2})\) are. A graph \(G\) such that \(K^{n}(G)\simeq G\) for all \(n\geq1\) is called \emph{\(K\)-homotopy permanent}. A graph is \emph{Helly} if the collection of maximal complete subgraphs of \(G\) has the Helly property. Let \(G\) be a Helly graph. Escalante (1973) proved that \(K(G)\) is Helly, and Prisner (1992) proved that \(G\simeq K(G)\), and so Helly graphs are \(K\)-homotopy permanent. We conjecture that if a graph \(G\) satisfies that \(K^{m}(G)\) is Helly for some \(m\geq1\), then \(G\) is \(K\)-homotopy permanent. If a connected graph has maximum degree at most four and is different from the octahedral graph, we say that it is a \emph{low degree graph}. It was recently proven that all low degree graphs \(G\) satisfy that \(K^{2}(G)\) is Helly. In this paper, we show that all low degree graphs have the homotopy type of a wedge or circumferences, and that they are \(K\)-homotopy permanent.

==> diagram-hch.tikz <==
\begin{tikzpicture}
  [scale=1.5,
  vertex/.style={circle, fill, draw, inner sep=0pt, minimum size=4pt},
  edge/.style={thin},
  edashed/.style={dashed, very thin}]
  \newcommand{\nodecab}[3]{\node at (#1,#2) [vertex] (#3) {};\node at (#3) [above] {\(#3\)};}
  \newcommand{\nodecbe}[3]{\node at (#1,#2) [vertex] (#3) {};\node at (#3) [below] {\(#3\)};}
  \newcommand{\nodepab}[3]{\node at (#1:#2) [vertex] (#3) {};\node at (#3) [above] {\(#3\)};}
  \newcommand{\nodepbe}[3]{\node at (#1:#2) [vertex] (#3) {};\node at (#3) [below] {\(#3\)};}
  \node at (-1,0) [vertex] (a) {};
  \node at (0,0) [vertex] (c') {};
  \node at (1,0) [vertex] (b) {};
  \node at (-1/2,{sqrt(3)/2}) [vertex] (b') {};
  \node at (1/2,{sqrt(3)/2}) [vertex] (a') {};
  \node at (0,{sqrt(3)}) [vertex] (c) {};
  \draw[edge] (a) -- (c') -- (b) -- (a') -- (c) -- (b') -- (a);
  \draw[edge] (a') -- (b') -- (c') -- (a');
  \draw[edashed] (a) -- (a');
  \draw[edashed] (b) -- (b');
  \draw[edashed] (c) -- (c');
  % \nodecbe{0}{1/2}{q_1}
  \node at (0, {1/sqrt(3)}) [below] {\(q_{1}\)};
  \node at (0, {2/sqrt(3)}) {\(q_{2}\)};
  \node at (-1/2, {1/(2*sqrt(3))}) {\(q_{3}\)};
  \node at (1/2, {1/(2*sqrt(3))}) {\(q_{4}\)};
  \node at (-1/2,{sqrt(3)/2}) [above left=-2pt] {\(x\)};
  \node at (1/2,{sqrt(3)/2}) [above right=-2pt] {\(z\)};
  \nodecbe{1}{0}{x'}
  \nodecbe{0}{0}{y}
  \nodecbe{-1}{0}{z'}
  \nodecab{0}{{sqrt(3)}}{y'}
\end{tikzpicture}

==> intersection-in-one.tikz <==
\begin{tikzpicture}
    [vertex/.style={circle, fill, draw, inner sep=0pt, minimum size=4pt},
    edge/.style={thin},
    edashed/.style={dashed, thin}]
    \newcommand{\nodecab}[3]{\node at (#1,#2) [vertex] (#3) {};\node at (#3) [above] {\(#3\)};}
    \newcommand{\nodepab}[3]{\node at (#1:#2) [vertex] (#3) {};\node at (#3) [above] {\(#3\)};}
    \newcommand{\nodepbe}[3]{\node at (#1:#2) [vertex] (#3) {};\node at (#3) [below] {\(#3\)};}
    \nodecab{0}{0}{x}
    \nodecab{{sqrt(3)}}{0}{f}
    \nodecab{{-sqrt(3)}}{0}{e}
    \nodepab{45}{1}{c}
    \nodepab{135}{1}{a}
    \nodepbe{-135}{1}{b}
    \nodepbe{-45}{1}{d}
    \node at ({sqrt(2)/3},0) {\(T_{2}\)};
    \node at ({-sqrt(2)/3},0) {\(T_{1}\)};
    \draw[edge] (x) -- (a) -- (e) -- (b) -- (x) -- (c) -- (f) -- (d) -- (x);
    \draw[edge] (a) -- (c) -- (d) -- (b) -- (a);
\end{tikzpicture}

==> intersection-in-two.tikz <==
\begin{tikzpicture}
  [vertex/.style={circle, fill, draw, inner sep=0pt, minimum size=4pt},
  edge/.style={thin},
  edashed/.style={dashed, thin}]
  \newcommand{\nodecab}[3]{\node at (#1,#2) [vertex] (#3) {};\node at (#3) [above] {\(#3\)};}
  \newcommand{\nodepab}[3]{\node at (#1:#2) [vertex] (#3) {};\node at (#3) [above] {\(#3\)};}
  \newcommand{\nodepbe}[3]{\node at (#1:#2) [vertex] (#3) {};\node at (#3) [below] {\(#3\)};}
  \nodecab{0}{0}{x}
  \nodepab{0}{1}{y}
  \nodepab{0}{2}{y'}
  \nodepab{180}{1}{x'}
  \nodepab{60}{1}{u}
  \nodepbe{-60}{1}{u'}
  \node at (30:{sqrt(3)/3}) {\(T_{1}\)};
  \node at (-30:{sqrt(3)/3}) {\(T_{2}\)};
  \draw[edge] (u) -- (x') -- (u') -- (y') -- (u) -- (x) -- (u') -- (y) -- (u);
  \draw[edge] (x') -- (x) -- (y) -- (y');
\end{tikzpicture}
